Accelerating Training with Neuron Interaction and Nowcasting Networks

Neural network training can be accelerated when a learnable update rule is used in lieu of classic adaptive optimizers (e.g. Adam). However, learnable update rules can be costly and unstable to train and use. Recently, Jang et al. (2023) proposed a simpler approach to accelerate training based on weight nowcaster networks (WNNs). In their approach, Adam is used for most of the optimization steps and periodically, only every few steps, a WNN nowcasts (predicts near future) parameters. We improve WNNs by proposing neuron interaction and nowcasting (NiNo) networks. In contrast to WNNs, NiNo leverages neuron connectivity and graph neural networks to more accurately nowcast parameters. We further show that in some networks, such as Transformers, modeling neuron connectivity accurately is challenging. We address this and other limitations, which allows NiNo to accelerate Adam training by up to 50% in vision and language tasks.

==> edge_features.tex <==
\begin{tikzpicture}[
  baseline=(E-3-1.base),
  dimensions/.style={{|[width=2mm]}-{|[width=2mm]},thick},
]
  \matrix[
    matrix of math nodes,
    nodes in empty cells,
    left delimiter = (,
    right delimiter = ),
    row sep = 2pt,
    column sep = 2pt, 
    inner sep = 3pt,
    row 1/.style = {minimum height=25pt},
    column 1/.style = {minimum width=25pt},
    row 2/.style = {minimum height=40pt},
    column 2/.style = {minimum width=40pt},
    row 3/.style = {minimum height=50pt},
    column 3/.style = {minimum width=50pt},
    row 4/.style = {minimum height=40pt},
    column 4/.style = {minimum width=40pt},
    row 5/.style = {minimum height=35pt},
    column 5/.style = {minimum width=35pt},
    every node/.append style={font=\Large, anchor=base,text depth=.5ex,text height=2ex},
  ] (E)
  % {
  %   \bm{0}_{d_0 \times d_0} & \rmW^{(1) \top} & \bm{0}_{d_0 \times d_2} & \cdots & \bm{0}_{d_0 \times d_L} \\
  %   & & \rmW^{(2) \top} & \ddots & \vdots \\
  %   \vdots & & \ddots & \ddots & \bm{0}_{d_2 \times d_L} \\
  %   & & & & \rmW^{(L) \top} \\
  %   \bm{0}_{d_L \times d_0} & & \cdots & & \bm{0}_{d_L \times d_L} \\
  % };
  % {
  %   & \rmW^{(1) \top} & & \cdots & \\
  %   & & \rmW^{(2) \top} & \bigzero & \vdots \\
  %   \vdots & & & \ddots & \\
  %   & \bigzero & & & \rmW^{(L) \top} \\
  %   & & \cdots & & \\
  % };
  {
    & \W^{(1)} & & & \\
    & & \W^{(2)} & & \\
    & & & \ddots & \\
    & & & & \W^{(L)} \\
    & & & & \\
  };
  \begin{pgfonlayer}{background}
    \node[fit=(E-1-1) (E-1-2) (E-1-3) (E-1-4) (E-1-5), inner sep=0pt] (r1) {};
    \node[fit=(E-2-1) (E-2-2) (E-2-3) (E-2-4) (E-2-5), inner sep=0pt] (r2) {};
    \node[fit=(E-3-1) (E-3-2) (E-3-3) (E-3-4) (E-3-5), inner sep=0pt] (r3) {};
    \node[fit=(E-4-1) (E-4-2) (E-4-3) (E-4-4) (E-4-5), inner sep=0pt] (r4) {};
    \node[fit=(E-5-1) (E-5-2) (E-5-3) (E-5-4) (E-5-5), inner sep=0pt] (r5) {};
    \node[fit=(E-1-1) (E-2-1) (E-3-1) (E-4-1) (E-5-1) (r1.north-|E-1-1) (r5.south-|E-1-1), inner sep=0pt] (c1) {};
    \node[fit=(E-1-2) (E-2-2) (E-3-2) (E-4-2) (E-5-2) (r1.north-|E-1-2) (r5.south-|E-1-2), inner sep=0pt] (c2) {};
    \node[fit=(E-1-3) (E-2-3) (E-3-3) (E-4-3) (E-5-3) (r1.north-|E-1-3) (r5.south-|E-1-3), inner sep=0pt] (c3) {};
    \node[fit=(E-1-4) (E-2-4) (E-3-4) (E-4-4) (E-5-4) (r1.north-|E-1-4) (r5.south-|E-1-4), inner sep=0pt] (c4) {};
    \node[fit=(E-1-5) (E-2-5) (E-3-5) (E-4-5) (E-5-5) (r1.north-|E-1-5) (r5.south-|E-1-5), inner sep=0pt] (c5) {};

    % Half-way points
    \foreach \i in {1,2,3,4} {
      \node[inner sep=0pt] at ($(r\i.south)!0.5!(r\the\numexpr\i+1\relax.north)$) (r\i\the\numexpr\i+1\relax) {};
    }
    \foreach \i in {1,2,3,4} {
      \node[inner sep=0pt] at ($(c\i.east)!0.5!(c\the\numexpr\i+1\relax.west)$) (c\i\the\numexpr\i+1\relax) {};
    }

    \node[fit=(E-1-1) (r1.north-|E-1-1), inner sep=0pt] (1) {};
    \node[fit=(E-5-5) (E-4-5.east|-r5.south), inner sep=0pt] (5) {};
    \draw[rounded corners, densely dotted, fill=gray!50!white, fill opacity=0.1]
    (1.north) -| (r12-|c12) -| (r23-|c23) -| (r34-|c34) -| (r45-|c45) -| (5.south east) -| (1.north west) -- (1.north);
    
    \node[fit=(E-1-3|-r1.north)  (E-2-3.west|-E-1-3.south), inner sep=0pt] (13) {};    
    \draw[rounded corners, densely dotted, fill=gray!50!white, fill opacity=0.1]
    (13.north) -| (r12-|c23) -| (r23-|c34) -| (r34-|c45) -| (c5.east) |- (13.north);
  \end{pgfonlayer}
  
  \draw[dimensions] ([yshift=2pt]E.north-|c1.west) -- ([yshift=2pt]E.north-|c1.east) node [font=\footnotesize, pos=0.5, above] {$d_0$};
  \draw[dimensions] ([yshift=2pt]E.north-|c2.west) -- ([yshift=2pt]E.north-|c2.east) node [font=\footnotesize, pos=0.5, above] {$d_1$};
  \draw[dimensions] ([yshift=2pt]E.north-|c3.west) -- ([yshift=2pt]E.north-|c3.east) node [font=\footnotesize, pos=0.5, above] {$d_2$};
  \path ([yshift=2pt]E.north-|c4.west) -- ([yshift=2pt]E.north-|c4.east) node [font=\tiny, pos=0.5, above] {$\ldots$};
  \draw[dimensions] ([yshift=2pt]E.north-|c5.west) -- ([yshift=2pt]E.north-|c5.east) node [font=\footnotesize, pos=0.5, above] {$d_L$};   

  \draw[dimensions] ([xshift=12pt]E.east|-r1.north) -- ([xshift=12pt]E.east|-r1.south) node [font=\footnotesize, pos=0.5, right] {$d_0$};
  \draw[dimensions] ([xshift=12pt]E.east|-r2.north) -- ([xshift=12pt]E.east|-r2.south) node [font=\footnotesize, pos=0.5, right] {$d_1$};
  \draw[dimensions] ([xshift=12pt]E.east|-r3.north) -- ([xshift=12pt]E.east|-r3.south) node [font=\footnotesize, pos=0.5, right] {$d_2$};
  \path ([xshift=12pt]E.east|-r4.north) -- ([xshift=12pt]E.east|-r4.south) node [font=\tiny, pos=0.5, right] {$\vdots$};

  \draw[dimensions] ([xshift=12pt]E.east|-r5.north) -- ([xshift=12pt]E.east|-r5.south) node [font=\footnotesize, pos=0.5, right] {$d_L$};

  \node[anchor=south west, inner sep=0pt] at (r34-|c23) (zerobot) {\LARGE$\mathbf{0}$};
  \node[anchor=north east, inner sep=0pt] at (r12-|c45) (zerotop) {\LARGE$\mathbf{0}$};

  \draw (zerobot.center)++(140:1.5) node {$\ddots$};
  \draw (zerobot.center)++(-40:1.5) node {$\ddots$};

  \draw (zerotop.center)++(140:1) node {$\ddots$};
  \draw (zerotop.center)++(-40:1) node {$\ddots$};
\end{tikzpicture}
